Are Parameter-Efficient Fine-tuning Methods Really Different?

Parameter-efficient fine-tuning (PEFT) offers many parameterizations, yet their methodological and functional differences remain unclear. We compare six methods in language and diffusion models to examine how their parameterizations relate to task performance, forgetting, and changes in pretrained weight geometry. Motivated by the spectrum-preserving design of orthogonal fine-tuning (OFT), we first ask whether spectral preservation is itself important for adaptation and retention. We find that the selected LoRA-family methods also approximately preserve pretrained geometry, and that restoring their slightly drifted singular-value spectra largely preserves task performance, questioning the necessity of explicit geometric preservation. Beyond this, we observe that some methods exhibit distinct adaptation--retention trade-offs that vary across settings: LoRA most consistently limits forgetting at competitive performance, DoRA achieves higher mean task scores than LoRA in most comparisons, while PiSSA often incurs greater retention costs. Further intervention experiments suggest that while performance gains from different PEFT methods can be attributed to modifications in different groups of spectral components, we consistently find that restoring dominant rather than intermediate or trailing components produces the largest mean reduction in general-text NLL or base-image drift. Together, these results motivate evaluating geometric constraints through their functional consequences rather than preservation alone. Code is available at https://github.com/Kuaaannn/PEFT_methods.

==> (inline-0) <==
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lrrrrr@{}}\toprule
Method & Capacity & LR & $100d_W$ & $100d_S$ & $100d_S/d_W$\\\midrule
\textcolor{LoRAColor}{LoRA} & 7 & $1\times10^{-3}$ & $\result{rev_qwen_lora_7_trained_d_W_mean}_{\pm \result{rev_qwen_lora_7_trained_d_W_sd}}$ & $\result{rev_qwen_lora_7_trained_d_S_mean}_{\pm \result{rev_qwen_lora_7_trained_d_S_sd}}$ & $\result{rev_qwen_lora_7_trained_ratio_mean}_{\pm \result{rev_qwen_lora_7_trained_ratio_sd}}$\\
\textcolor{LoRAColor}{LoRA} & 14 & $1\times10^{-5}$ & $\result{rev_qwen_lora_14_trained_d_W_mean}_{\pm \result{rev_qwen_lora_14_trained_d_W_sd}}$ & $\result{rev_qwen_lora_14_trained_d_S_mean}_{\pm \result{rev_qwen_lora_14_trained_d_S_sd}}$ & $\result{rev_qwen_lora_14_trained_ratio_mean}_{\pm \result{rev_qwen_lora_14_trained_ratio_sd}}$\\
\textcolor{LoRAColor}{LoRA} & 28 & $3\times10^{-5}$ & $\result{rev_qwen_lora_28_trained_d_W_mean}_{\pm \result{rev_qwen_lora_28_trained_d_W_sd}}$ & $\result{rev_qwen_lora_28_trained_d_S_mean}_{\pm \result{rev_qwen_lora_28_trained_d_S_sd}}$ & $\result{rev_qwen_lora_28_trained_ratio_mean}_{\pm \result{rev_qwen_lora_28_trained_ratio_sd}}$\\
\addlinespace[2pt]
\textcolor{OFTColor}{OFT} & 32 & $3\times10^{-4}$ & $\result{rev_qwen_oft_32_trained_d_W_mean}_{\pm \result{rev_qwen_oft_32_trained_d_W_sd}}$ & $\result{rev_qwen_oft_32_trained_d_S_mean}_{\pm \result{rev_qwen_oft_32_trained_d_S_sd}}$ & $\result{rev_qwen_oft_32_trained_ratio_mean}_{\pm \result{rev_qwen_oft_32_trained_ratio_sd}}$\\
\textcolor{OFTColor}{OFT} & 64 & $3\times10^{-4}$ & $\result{rev_qwen_oft_64_trained_d_W_mean}_{\pm \result{rev_qwen_oft_64_trained_d_W_sd}}$ & $\result{rev_qwen_oft_64_trained_d_S_mean}_{\pm \result{rev_qwen_oft_64_trained_d_S_sd}}$ & $\result{rev_qwen_oft_64_trained_ratio_mean}_{\pm \result{rev_qwen_oft_64_trained_ratio_sd}}$\\
\textcolor{OFTColor}{OFT} & 128 & $1\times10^{-4}$ & $\result{rev_qwen_oft_128_trained_d_W_mean}_{\pm \result{rev_qwen_oft_128_trained_d_W_sd}}$ & $\result{rev_qwen_oft_128_trained_d_S_mean}_{\pm \result{rev_qwen_oft_128_trained_d_S_sd}}$ & $\result{rev_qwen_oft_128_trained_ratio_mean}_{\pm \result{rev_qwen_oft_128_trained_ratio_sd}}$\\
\addlinespace[2pt]
\textcolor{DoRAColor}{DoRA} & 7 & $3\times10^{-4}$ & $\result{rev_qwen_dora_7_trained_d_W_mean}_{\pm \result{rev_qwen_dora_7_trained_d_W_sd}}$ & $\result{rev_qwen_dora_7_trained_d_S_mean}_{\pm \result{rev_qwen_dora_7_trained_d_S_sd}}$ & $\result{rev_qwen_dora_7_trained_ratio_mean}_{\pm \result{rev_qwen_dora_7_trained_ratio_sd}}$\\
\textcolor{DoRAColor}{DoRA} & 14 & $3\times10^{-4}$ & $\result{rev_qwen_dora_14_trained_d_W_mean}_{\pm \result{rev_qwen_dora_14_trained_d_W_sd}}$ & $\result{rev_qwen_dora_14_trained_d_S_mean}_{\pm \result{rev_qwen_dora_14_trained_d_S_sd}}$ & $\result{rev_qwen_dora_14_trained_ratio_mean}_{\pm \result{rev_qwen_dora_14_trained_ratio_sd}}$\\
\textcolor{DoRAColor}{DoRA} & 28 & $1\times10^{-4}$ & $\result{rev_qwen_dora_28_trained_d_W_mean}_{\pm \result{rev_qwen_dora_28_trained_d_W_sd}}$ & $\result{rev_qwen_dora_28_trained_d_S_mean}_{\pm \result{rev_qwen_dora_28_trained_d_S_sd}}$ & $\result{rev_qwen_dora_28_trained_ratio_mean}_{\pm \result{rev_qwen_dora_28_trained_ratio_sd}}$\\
\addlinespace[2pt]
\textcolor{PiSSAColor}{PiSSA} & 7 & $3\times10^{-5}$ & $\result{rev_qwen_pissa_7_trained_d_W_mean}_{\pm \result{rev_qwen_pissa_7_trained_d_W_sd}}$ & $\result{rev_qwen_pissa_7_trained_d_S_mean}_{\pm \result{rev_qwen_pissa_7_trained_d_S_sd}}$ & $\result{rev_qwen_pissa_7_trained_ratio_mean}_{\pm \result{rev_qwen_pissa_7_trained_ratio_sd}}$\\
\textcolor{PiSSAColor}{PiSSA} & 14 & $3\times10^{-5}$ & $\result{rev_qwen_pissa_14_trained_d_W_mean}_{\pm \result{rev_qwen_pissa_14_trained_d_W_sd}}$ & $\result{rev_qwen_pissa_14_trained_d_S_mean}_{\pm \result{rev_qwen_pissa_14_trained_d_S_sd}}$ & $\result{rev_qwen_pissa_14_trained_ratio_mean}_{\pm \result{rev_qwen_pissa_14_trained_ratio_sd}}$\\
\textcolor{PiSSAColor}{PiSSA} & 28 & $3\times10^{-5}$ & $\result{rev_qwen_pissa_28_trained_d_W_mean}_{\pm \result{rev_qwen_pissa_28_trained_d_W_sd}}$ & $\result{rev_qwen_pissa_28_trained_d_S_mean}_{\pm \result{rev_qwen_pissa_28_trained_d_S_sd}}$ & $\result{rev_qwen_pissa_28_trained_ratio_mean}_{\pm \result{rev_qwen_pissa_28_trained_ratio_sd}}$\\
\addlinespace[2pt]
\textcolor{MiLoRAColor}{MiLoRA} & 7 & $1\times10^{-5}$ & $\result{rev_qwen_milora_7_trained_d_W_mean}_{\pm \result{rev_qwen_milora_7_trained_d_W_sd}}$ & $\result{rev_qwen_milora_7_trained_d_S_mean}_{\pm \result{rev_qwen_milora_7_trained_d_S_sd}}$ & $\result{rev_qwen_milora_7_trained_ratio_mean}_{\pm \result{rev_qwen_milora_7_trained_ratio_sd}}$\\
\textcolor{MiLoRAColor}{MiLoRA} & 14 & $1\times10^{-5}$ & $\result{rev_qwen_milora_14_trained_d_W_mean}_{\pm \result{rev_qwen_milora_14_trained_d_W_sd}}$ & $\result{rev_qwen_milora_14_trained_d_S_mean}_{\pm \result{rev_qwen_milora_14_trained_d_S_sd}}$ & $\result{rev_qwen_milora_14_trained_ratio_mean}_{\pm \result{rev_qwen_milora_14_trained_ratio_sd}}$\\
\textcolor{MiLoRAColor}{MiLoRA} & 28 & $3\times10^{-5}$ & $\result{rev_qwen_milora_28_trained_d_W_mean}_{\pm \result{rev_qwen_milora_28_trained_d_W_sd}}$ & $\result{rev_qwen_milora_28_trained_d_S_mean}_{\pm \result{rev_qwen_milora_28_trained_d_S_sd}}$ & $\result{rev_qwen_milora_28_trained_ratio_mean}_{\pm \result{rev_qwen_milora_28_trained_ratio_sd}}$\\
\addlinespace[2pt]
\textcolor{HRAColor}{HRA} & 16 & $1\times10^{-4}$ & $\result{rev_qwen_hra_16_trained_d_W_mean}_{\pm \result{rev_qwen_hra_16_trained_d_W_sd}}$ & $\result{rev_qwen_hra_16_trained_d_S_mean}_{\pm \result{rev_qwen_hra_16_trained_d_S_sd}}$ & $\result{rev_qwen_hra_16_trained_ratio_mean}_{\pm \result{rev_qwen_hra_16_trained_ratio_sd}}$\\
\textcolor{HRAColor}{HRA} & 32 & $1\times10^{-4}$ & $\result{rev_qwen_hra_32_trained_d_W_mean}_{\pm \result{rev_qwen_hra_32_trained_d_W_sd}}$ & $\result{rev_qwen_hra_32_trained_d_S_mean}_{\pm \result{rev_qwen_hra_32_trained_d_S_sd}}$ & $\result{rev_qwen_hra_32_trained_ratio_mean}_{\pm \result{rev_qwen_hra_32_trained_ratio_sd}}$\\
\textcolor{HRAColor}{HRA} & 64 & $1\times10^{-5}$ & $\result{rev_qwen_hra_64_trained_d_W_mean}_{\pm \result{rev_qwen_hra_64_trained_d_W_sd}}$ & $\result{rev_qwen_hra_64_trained_d_S_mean}_{\pm \result{rev_qwen_hra_64_trained_d_S_sd}}$ & $\result{rev_qwen_hra_64_trained_ratio_mean}_{\pm \result{rev_qwen_hra_64_trained_ratio_sd}}$\\
\bottomrule\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lrrrrrr@{}}\toprule
Method & Capacity & LR & Trained acc. & Rebuilt acc. & Restored acc. & $\Delta$NLL vs. rebuilt\\\midrule
\textcolor{LoRAColor}{LoRA} & 7 & $1\times10^{-3}$ & $\result{rev_qwen_lora_7_trained_accuracy_mean}_{\pm \result{rev_qwen_lora_7_trained_accuracy_sd}}$ & $\result{rev_qwen_lora_7_reconstruct_accuracy_mean}_{\pm \result{rev_qwen_lora_7_reconstruct_accuracy_sd}}$ & $\result{rev_qwen_lora_7_restore_accuracy_mean}_{\pm \result{rev_qwen_lora_7_restore_accuracy_sd}}$ & $\result{rev_qwen_lora_7_restore_nll_vs_reconstruct_mean}_{\pm \result{rev_qwen_lora_7_restore_nll_vs_reconstruct_sd}}$\\
\textcolor{LoRAColor}{LoRA} & 14 & $1\times10^{-5}$ & $\result{rev_qwen_lora_14_trained_accuracy_mean}_{\pm \result{rev_qwen_lora_14_trained_accuracy_sd}}$ & $\result{rev_qwen_lora_14_reconstruct_accuracy_mean}_{\pm \result{rev_qwen_lora_14_reconstruct_accuracy_sd}}$ & $\result{rev_qwen_lora_14_restore_accuracy_mean}_{\pm \result{rev_qwen_lora_14_restore_accuracy_sd}}$ & $\result{rev_qwen_lora_14_restore_nll_vs_reconstruct_mean}_{\pm \result{rev_qwen_lora_14_restore_nll_vs_reconstruct_sd}}$\\
\textcolor{LoRAColor}{LoRA} & 28 & $3\times10^{-5}$ & $\result{rev_qwen_lora_28_trained_accuracy_mean}_{\pm \result{rev_qwen_lora_28_trained_accuracy_sd}}$ & $\result{rev_qwen_lora_28_reconstruct_accuracy_mean}_{\pm \result{rev_qwen_lora_28_reconstruct_accuracy_sd}}$ & $\result{rev_qwen_lora_28_restore_accuracy_mean}_{\pm \result{rev_qwen_lora_28_restore_accuracy_sd}}$ & $\result{rev_qwen_lora_28_restore_nll_vs_reconstruct_mean}_{\pm \result{rev_qwen_lora_28_restore_nll_vs_reconstruct_sd}}$\\
\addlinespace[2pt]
\textcolor{OFTColor}{OFT} & 32 & $3\times10^{-4}$ & $\result{rev_qwen_oft_32_trained_accuracy_mean}_{\pm \result{rev_qwen_oft_32_trained_accuracy_sd}}$ & $\result{rev_qwen_oft_32_reconstruct_accuracy_mean}_{\pm \result{rev_qwen_oft_32_reconstruct_accuracy_sd}}$ & $\result{rev_qwen_oft_32_restore_accuracy_mean}_{\pm \result{rev_qwen_oft_32_restore_accuracy_sd}}$ & $\result{rev_qwen_oft_32_restore_nll_vs_reconstruct_mean}_{\pm \result{rev_qwen_oft_32_restore_nll_vs_reconstruct_sd}}$\\
\textcolor{OFTColor}{OFT} & 64 & $3\times10^{-4}$ & $\result{rev_qwen_oft_64_trained_accuracy_mean}_{\pm \result{rev_qwen_oft_64_trained_accuracy_sd}}$ & $\result{rev_qwen_oft_64_reconstruct_accuracy_mean}_{\pm \result{rev_qwen_oft_64_reconstruct_accuracy_sd}}$ & $\result{rev_qwen_oft_64_restore_accuracy_mean}_{\pm \result{rev_qwen_oft_64_restore_accuracy_sd}}$ & $\result{rev_qwen_oft_64_restore_nll_vs_reconstruct_mean}_{\pm \result{rev_qwen_oft_64_restore_nll_vs_reconstruct_sd}}$\\
\textcolor{OFTColor}{OFT} & 128 & $1\times10^{-4}$ & $\result{rev_qwen_oft_128_trained_accuracy_mean}_{\pm \result{rev_qwen_oft_128_trained_accuracy_sd}}$ & $\result{rev_qwen_oft_128_reconstruct_accuracy_mean}_{\pm \result{rev_qwen_oft_128_reconstruct_accuracy_sd}}$ & $\result{rev_qwen_oft_128_restore_accuracy_mean}_{\pm \result{rev_qwen_oft_128_restore_accuracy_sd}}$ & $\result{rev_qwen_oft_128_restore_nll_vs_reconstruct_mean}_{\pm \result{rev_qwen_oft_128_restore_nll_vs_reconstruct_sd}}$\\
\addlinespace[2pt]
\textcolor{DoRAColor}{DoRA} & 7 & $3\times10^{-4}$ & $\result{rev_qwen_dora_7_trained_accuracy_mean}_{\pm \result{rev_qwen_dora_7_trained_accuracy_sd}}$ & $\result{rev_qwen_dora_7_reconstruct_accuracy_mean}_{\pm \result{rev_qwen_dora_7_reconstruct_accuracy_sd}}$ & $\result{rev_qwen_dora_7_restore_accuracy_mean}_{\pm \result{rev_qwen_dora_7_restore_accuracy_sd}}$ & $\result{rev_qwen_dora_7_restore_nll_vs_reconstruct_mean}_{\pm \result{rev_qwen_dora_7_restore_nll_vs_reconstruct_sd}}$\\
\textcolor{DoRAColor}{DoRA} & 14 & $3\times10^{-4}$ & $\result{rev_qwen_dora_14_trained_accuracy_mean}_{\pm \result{rev_qwen_dora_14_trained_accuracy_sd}}$ & $\result{rev_qwen_dora_14_reconstruct_accuracy_mean}_{\pm \result{rev_qwen_dora_14_reconstruct_accuracy_sd}}$ & $\result{rev_qwen_dora_14_restore_accuracy_mean}_{\pm \result{rev_qwen_dora_14_restore_accuracy_sd}}$ & $\result{rev_qwen_dora_14_restore_nll_vs_reconstruct_mean}_{\pm \result{rev_qwen_dora_14_restore_nll_vs_reconstruct_sd}}$\\
\textcolor{DoRAColor}{DoRA} & 28 & $1\times10^{-4}$ & $\result{rev_qwen_dora_28_trained_accuracy_mean}_{\pm \result{rev_qwen_dora_28_trained_accuracy_sd}}$ & $\result{rev_qwen_dora_28_reconstruct_accuracy_mean}_{\pm \result{rev_qwen_dora_28_reconstruct_accuracy_sd}}$ & $\result{rev_qwen_dora_28_restore_accuracy_mean}_{\pm \result{rev_qwen_dora_28_restore_accuracy_sd}}$ & $\result{rev_qwen_dora_28_restore_nll_vs_reconstruct_mean}_{\pm \result{rev_qwen_dora_28_restore_nll_vs_reconstruct_sd}}$\\
\addlinespace[2pt]
\textcolor{PiSSAColor}{PiSSA} & 7 & $3\times10^{-5}$ & $\result{rev_qwen_pissa_7_trained_accuracy_mean}_{\pm \result{rev_qwen_pissa_7_trained_accuracy_sd}}$ & $\result{rev_qwen_pissa_7_reconstruct_accuracy_mean}_{\pm \result{rev_qwen_pissa_7_reconstruct_accuracy_sd}}$ & $\result{rev_qwen_pissa_7_restore_accuracy_mean}_{\pm \result{rev_qwen_pissa_7_restore_accuracy_sd}}$ & $\result{rev_qwen_pissa_7_restore_nll_vs_reconstruct_mean}_{\pm \result{rev_qwen_pissa_7_restore_nll_vs_reconstruct_sd}}$\\
\textcolor{PiSSAColor}{PiSSA} & 14 & $3\times10^{-5}$ & $\result{rev_qwen_pissa_14_trained_accuracy_mean}_{\pm \result{rev_qwen_pissa_14_trained_accuracy_sd}}$ & $\result{rev_qwen_pissa_14_reconstruct_accuracy_mean}_{\pm \result{rev_qwen_pissa_14_reconstruct_accuracy_sd}}$ & $\result{rev_qwen_pissa_14_restore_accuracy_mean}_{\pm \result{rev_qwen_pissa_14_restore_accuracy_sd}}$ & $\result{rev_qwen_pissa_14_restore_nll_vs_reconstruct_mean}_{\pm \result{rev_qwen_pissa_14_restore_nll_vs_reconstruct_sd}}$\\
\textcolor{PiSSAColor}{PiSSA} & 28 & $3\times10^{-5}$ & $\result{rev_qwen_pissa_28_trained_accuracy_mean}_{\pm \result{rev_qwen_pissa_28_trained_accuracy_sd}}$ & $\result{rev_qwen_pissa_28_reconstruct_accuracy_mean}_{\pm \result{rev_qwen_pissa_28_reconstruct_accuracy_sd}}$ & $\result{rev_qwen_pissa_28_restore_accuracy_mean}_{\pm \result{rev_qwen_pissa_28_restore_accuracy_sd}}$ & $\result{rev_qwen_pissa_28_restore_nll_vs_reconstruct_mean}_{\pm \result{rev_qwen_pissa_28_restore_nll_vs_reconstruct_sd}}$\\
\addlinespace[2pt]
\textcolor{MiLoRAColor}{MiLoRA} & 7 & $1\times10^{-5}$ & $\result{rev_qwen_milora_7_trained_accuracy_mean}_{\pm \result{rev_qwen_milora_7_trained_accuracy_sd}}$ & $\result{rev_qwen_milora_7_reconstruct_accuracy_mean}_{\pm \result{rev_qwen_milora_7_reconstruct_accuracy_sd}}$ & $\result{rev_qwen_milora_7_restore_accuracy_mean}_{\pm \result{rev_qwen_milora_7_restore_accuracy_sd}}$ & $\result{rev_qwen_milora_7_restore_nll_vs_reconstruct_mean}_{\pm \result{rev_qwen_milora_7_restore_nll_vs_reconstruct_sd}}$\\
\textcolor{MiLoRAColor}{MiLoRA} & 14 & $1\times10^{-5}$ & $\result{rev_qwen_milora_14_trained_accuracy_mean}_{\pm \result{rev_qwen_milora_14_trained_accuracy_sd}}$ & $\result{rev_qwen_milora_14_reconstruct_accuracy_mean}_{\pm \result{rev_qwen_milora_14_reconstruct_accuracy_sd}}$ & $\result{rev_qwen_milora_14_restore_accuracy_mean}_{\pm \result{rev_qwen_milora_14_restore_accuracy_sd}}$ & $\result{rev_qwen_milora_14_restore_nll_vs_reconstruct_mean}_{\pm \result{rev_qwen_milora_14_restore_nll_vs_reconstruct_sd}}$\\
\textcolor{MiLoRAColor}{MiLoRA} & 28 & $3\times10^{-5}$ & $\result{rev_qwen_milora_28_trained_accuracy_mean}_{\pm \result{rev_qwen_milora_28_trained_accuracy_sd}}$ & $\result{rev_qwen_milora_28_reconstruct_accuracy_mean}_{\pm \result{rev_qwen_milora_28_reconstruct_accuracy_sd}}$ & $\result{rev_qwen_milora_28_restore_accuracy_mean}_{\pm \result{rev_qwen_milora_28_restore_accuracy_sd}}$ & $\result{rev_qwen_milora_28_restore_nll_vs_reconstruct_mean}_{\pm \result{rev_qwen_milora_28_restore_nll_vs_reconstruct_sd}}$\\
\addlinespace[2pt]
\textcolor{HRAColor}{HRA} & 16 & $1\times10^{-4}$ & $\result{rev_qwen_hra_16_trained_accuracy_mean}_{\pm \result{rev_qwen_hra_16_trained_accuracy_sd}}$ & $\result{rev_qwen_hra_16_reconstruct_accuracy_mean}_{\pm \result{rev_qwen_hra_16_reconstruct_accuracy_sd}}$ & $\result{rev_qwen_hra_16_restore_accuracy_mean}_{\pm \result{rev_qwen_hra_16_restore_accuracy_sd}}$ & $\result{rev_qwen_hra_16_restore_nll_vs_reconstruct_mean}_{\pm \result{rev_qwen_hra_16_restore_nll_vs_reconstruct_sd}}$\\
\textcolor{HRAColor}{HRA} & 32 & $1\times10^{-4}$ & $\result{rev_qwen_hra_32_trained_accuracy_mean}_{\pm \result{rev_qwen_hra_32_trained_accuracy_sd}}$ & $\result{rev_qwen_hra_32_reconstruct_accuracy_mean}_{\pm \result{rev_qwen_hra_32_reconstruct_accuracy_sd}}$ & $\result{rev_qwen_hra_32_restore_accuracy_mean}_{\pm \result{rev_qwen_hra_32_restore_accuracy_sd}}$ & $\result{rev_qwen_hra_32_restore_nll_vs_reconstruct_mean}_{\pm \result{rev_qwen_hra_32_restore_nll_vs_reconstruct_sd}}$\\
\textcolor{HRAColor}{HRA} & 64 & $1\times10^{-5}$ & $\result{rev_qwen_hra_64_trained_accuracy_mean}_{\pm \result{rev_qwen_hra_64_trained_accuracy_sd}}$ & $\result{rev_qwen_hra_64_reconstruct_accuracy_mean}_{\pm \result{rev_qwen_hra_64_reconstruct_accuracy_sd}}$ & $\result{rev_qwen_hra_64_restore_accuracy_mean}_{\pm \result{rev_qwen_hra_64_restore_accuracy_sd}}$ & $\result{rev_qwen_hra_64_restore_nll_vs_reconstruct_mean}_{\pm \result{rev_qwen_hra_64_restore_nll_vs_reconstruct_sd}}$\\
\bottomrule\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lrrrrrr@{}}\toprule
Method & Capacity & LR & Top $\Delta$acc. & Middle $\Delta$acc. & Tail $\Delta$acc. & Top $\Delta$NLL\\\midrule
\textcolor{LoRAColor}{LoRA} & 7 & $1\times10^{-3}$ & $\result{rev_qwen_lora_7_rotation_band_restore_top_accuracy_change_mean}_{\pm \result{rev_qwen_lora_7_rotation_band_restore_top_accuracy_change_sd}}$ & $\result{rev_qwen_lora_7_rotation_band_restore_mid_accuracy_change_mean}_{\pm \result{rev_qwen_lora_7_rotation_band_restore_mid_accuracy_change_sd}}$ & $\result{rev_qwen_lora_7_rotation_band_restore_bottom_accuracy_change_mean}_{\pm \result{rev_qwen_lora_7_rotation_band_restore_bottom_accuracy_change_sd}}$ & $\result{rev_qwen_lora_7_rotation_band_restore_top_nll_change_mean}_{\pm \result{rev_qwen_lora_7_rotation_band_restore_top_nll_change_sd}}$\\
\textcolor{LoRAColor}{LoRA} & 14 & $1\times10^{-5}$ & $\result{rev_qwen_lora_14_rotation_band_restore_top_accuracy_change_mean}_{\pm \result{rev_qwen_lora_14_rotation_band_restore_top_accuracy_change_sd}}$ & $\result{rev_qwen_lora_14_rotation_band_restore_mid_accuracy_change_mean}_{\pm \result{rev_qwen_lora_14_rotation_band_restore_mid_accuracy_change_sd}}$ & $\result{rev_qwen_lora_14_rotation_band_restore_bottom_accuracy_change_mean}_{\pm \result{rev_qwen_lora_14_rotation_band_restore_bottom_accuracy_change_sd}}$ & $\result{rev_qwen_lora_14_rotation_band_restore_top_nll_change_mean}_{\pm \result{rev_qwen_lora_14_rotation_band_restore_top_nll_change_sd}}$\\
\textcolor{LoRAColor}{LoRA} & 28 & $3\times10^{-5}$ & $\result{rev_qwen_lora_28_rotation_band_restore_top_accuracy_change_mean}_{\pm \result{rev_qwen_lora_28_rotation_band_restore_top_accuracy_change_sd}}$ & $\result{rev_qwen_lora_28_rotation_band_restore_mid_accuracy_change_mean}_{\pm \result{rev_qwen_lora_28_rotation_band_restore_mid_accuracy_change_sd}}$ & $\result{rev_qwen_lora_28_rotation_band_restore_bottom_accuracy_change_mean}_{\pm \result{rev_qwen_lora_28_rotation_band_restore_bottom_accuracy_change_sd}}$ & $\result{rev_qwen_lora_28_rotation_band_restore_top_nll_change_mean}_{\pm \result{rev_qwen_lora_28_rotation_band_restore_top_nll_change_sd}}$\\
\addlinespace[2pt]
\textcolor{OFTColor}{OFT} & 32 & $3\times10^{-4}$ & $\result{rev_qwen_oft_32_rotation_band_restore_top_accuracy_change_mean}_{\pm \result{rev_qwen_oft_32_rotation_band_restore_top_accuracy_change_sd}}$ & $\result{rev_qwen_oft_32_rotation_band_restore_mid_accuracy_change_mean}_{\pm \result{rev_qwen_oft_32_rotation_band_restore_mid_accuracy_change_sd}}$ & $\result{rev_qwen_oft_32_rotation_band_restore_bottom_accuracy_change_mean}_{\pm \result{rev_qwen_oft_32_rotation_band_restore_bottom_accuracy_change_sd}}$ & $\result{rev_qwen_oft_32_rotation_band_restore_top_nll_change_mean}_{\pm \result{rev_qwen_oft_32_rotation_band_restore_top_nll_change_sd}}$\\
\textcolor{OFTColor}{OFT} & 64 & $3\times10^{-4}$ & $\result{rev_qwen_oft_64_rotation_band_restore_top_accuracy_change_mean}_{\pm \result{rev_qwen_oft_64_rotation_band_restore_top_accuracy_change_sd}}$ & $\result{rev_qwen_oft_64_rotation_band_restore_mid_accuracy_change_mean}_{\pm \result{rev_qwen_oft_64_rotation_band_restore_mid_accuracy_change_sd}}$ & $\result{rev_qwen_oft_64_rotation_band_restore_bottom_accuracy_change_mean}_{\pm \result{rev_qwen_oft_64_rotation_band_restore_bottom_accuracy_change_sd}}$ & $\result{rev_qwen_oft_64_rotation_band_restore_top_nll_change_mean}_{\pm \result{rev_qwen_oft_64_rotation_band_restore_top_nll_change_sd}}$\\
\textcolor{OFTColor}{OFT} & 128 & $1\times10^{-4}$ & $\result{rev_qwen_oft_128_rotation_band_restore_top_accuracy_change_mean}_{\pm \result{rev_qwen_oft_128_rotation_band_restore_top_accuracy_change_sd}}$ & $\result{rev_qwen_oft_128_rotation_band_restore_mid_accuracy_change_mean}_{\pm \result{rev_qwen_oft_128_rotation_band_restore_mid_accuracy_change_sd}}$ & $\result{rev_qwen_oft_128_rotation_band_restore_bottom_accuracy_change_mean}_{\pm \result{rev_qwen_oft_128_rotation_band_restore_bottom_accuracy_change_sd}}$ & $\result{rev_qwen_oft_128_rotation_band_restore_top_nll_change_mean}_{\pm \result{rev_qwen_oft_128_rotation_band_restore_top_nll_change_sd}}$\\
\addlinespace[2pt]
\textcolor{DoRAColor}{DoRA} & 7 & $3\times10^{-4}$ & $\result{rev_qwen_dora_7_rotation_band_restore_top_accuracy_change_mean}_{\pm \result{rev_qwen_dora_7_rotation_band_restore_top_accuracy_change_sd}}$ & $\result{rev_qwen_dora_7_rotation_band_restore_mid_accuracy_change_mean}_{\pm \result{rev_qwen_dora_7_rotation_band_restore_mid_accuracy_change_sd}}$ & $\result{rev_qwen_dora_7_rotation_band_restore_bottom_accuracy_change_mean}_{\pm \result{rev_qwen_dora_7_rotation_band_restore_bottom_accuracy_change_sd}}$ & $\result{rev_qwen_dora_7_rotation_band_restore_top_nll_change_mean}_{\pm \result{rev_qwen_dora_7_rotation_band_restore_top_nll_change_sd}}$\\
\textcolor{DoRAColor}{DoRA} & 14 & $3\times10^{-4}$ & $\result{rev_qwen_dora_14_rotation_band_restore_top_accuracy_change_mean}_{\pm \result{rev_qwen_dora_14_rotation_band_restore_top_accuracy_change_sd}}$ & $\result{rev_qwen_dora_14_rotation_band_restore_mid_accuracy_change_mean}_{\pm \result{rev_qwen_dora_14_rotation_band_restore_mid_accuracy_change_sd}}$ & $\result{rev_qwen_dora_14_rotation_band_restore_bottom_accuracy_change_mean}_{\pm \result{rev_qwen_dora_14_rotation_band_restore_bottom_accuracy_change_sd}}$ & $\result{rev_qwen_dora_14_rotation_band_restore_top_nll_change_mean}_{\pm \result{rev_qwen_dora_14_rotation_band_restore_top_nll_change_sd}}$\\
\textcolor{DoRAColor}{DoRA} & 28 & $1\times10^{-4}$ & $\result{rev_qwen_dora_28_rotation_band_restore_top_accuracy_change_mean}_{\pm \result{rev_qwen_dora_28_rotation_band_restore_top_accuracy_change_sd}}$ & $\result{rev_qwen_dora_28_rotation_band_restore_mid_accuracy_change_mean}_{\pm \result{rev_qwen_dora_28_rotation_band_restore_mid_accuracy_change_sd}}$ & $\result{rev_qwen_dora_28_rotation_band_restore_bottom_accuracy_change_mean}_{\pm \result{rev_qwen_dora_28_rotation_band_restore_bottom_accuracy_change_sd}}$ & $\result{rev_qwen_dora_28_rotation_band_restore_top_nll_change_mean}_{\pm \result{rev_qwen_dora_28_rotation_band_restore_top_nll_change_sd}}$\\
\addlinespace[2pt]
\textcolor{PiSSAColor}{PiSSA} & 7 & $3\times10^{-5}$ & $\result{rev_qwen_pissa_7_rotation_band_restore_top_accuracy_change_mean}_{\pm \result{rev_qwen_pissa_7_rotation_band_restore_top_accuracy_change_sd}}$ & $\result{rev_qwen_pissa_7_rotation_band_restore_mid_accuracy_change_mean}_{\pm \result{rev_qwen_pissa_7_rotation_band_restore_mid_accuracy_change_sd}}$ & $\result{rev_qwen_pissa_7_rotation_band_restore_bottom_accuracy_change_mean}_{\pm \result{rev_qwen_pissa_7_rotation_band_restore_bottom_accuracy_change_sd}}$ & $\result{rev_qwen_pissa_7_rotation_band_restore_top_nll_change_mean}_{\pm \result{rev_qwen_pissa_7_rotation_band_restore_top_nll_change_sd}}$\\
\textcolor{PiSSAColor}{PiSSA} & 14 & $3\times10^{-5}$ & $\result{rev_qwen_pissa_14_rotation_band_restore_top_accuracy_change_mean}_{\pm \result{rev_qwen_pissa_14_rotation_band_restore_top_accuracy_change_sd}}$ & $\result{rev_qwen_pissa_14_rotation_band_restore_mid_accuracy_change_mean}_{\pm \result{rev_qwen_pissa_14_rotation_band_restore_mid_accuracy_change_sd}}$ & $\result{rev_qwen_pissa_14_rotation_band_restore_bottom_accuracy_change_mean}_{\pm \result{rev_qwen_pissa_14_rotation_band_restore_bottom_accuracy_change_sd}}$ & $\result{rev_qwen_pissa_14_rotation_band_restore_top_nll_change_mean}_{\pm \result{rev_qwen_pissa_14_rotation_band_restore_top_nll_change_sd}}$\\
\textcolor{PiSSAColor}{PiSSA} & 28 & $3\times10^{-5}$ & $\result{rev_qwen_pissa_28_rotation_band_restore_top_accuracy_change_mean}_{\pm \result{rev_qwen_pissa_28_rotation_band_restore_top_accuracy_change_sd}}$ & $\result{rev_qwen_pissa_28_rotation_band_restore_mid_accuracy_change_mean}_{\pm \result{rev_qwen_pissa_28_rotation_band_restore_mid_accuracy_change_sd}}$ & $\result{rev_qwen_pissa_28_rotation_band_restore_bottom_accuracy_change_mean}_{\pm \result{rev_qwen_pissa_28_rotation_band_restore_bottom_accuracy_change_sd}}$ & $\result{rev_qwen_pissa_28_rotation_band_restore_top_nll_change_mean}_{\pm \result{rev_qwen_pissa_28_rotation_band_restore_top_nll_change_sd}}$\\
\addlinespace[2pt]
\textcolor{MiLoRAColor}{MiLoRA} & 7 & $1\times10^{-5}$ & $\result{rev_qwen_milora_7_rotation_band_restore_top_accuracy_change_mean}_{\pm \result{rev_qwen_milora_7_rotation_band_restore_top_accuracy_change_sd}}$ & $\result{rev_qwen_milora_7_rotation_band_restore_mid_accuracy_change_mean}_{\pm \result{rev_qwen_milora_7_rotation_band_restore_mid_accuracy_change_sd}}$ & $\result{rev_qwen_milora_7_rotation_band_restore_bottom_accuracy_change_mean}_{\pm \result{rev_qwen_milora_7_rotation_band_restore_bottom_accuracy_change_sd}}$ & $\result{rev_qwen_milora_7_rotation_band_restore_top_nll_change_mean}_{\pm \result{rev_qwen_milora_7_rotation_band_restore_top_nll_change_sd}}$\\
\textcolor{MiLoRAColor}{MiLoRA} & 14 & $1\times10^{-5}$ & $\result{rev_qwen_milora_14_rotation_band_restore_top_accuracy_change_mean}_{\pm \result{rev_qwen_milora_14_rotation_band_restore_top_accuracy_change_sd}}$ & $\result{rev_qwen_milora_14_rotation_band_restore_mid_accuracy_change_mean}_{\pm \result{rev_qwen_milora_14_rotation_band_restore_mid_accuracy_change_sd}}$ & $\result{rev_qwen_milora_14_rotation_band_restore_bottom_accuracy_change_mean}_{\pm \result{rev_qwen_milora_14_rotation_band_restore_bottom_accuracy_change_sd}}$ & $\result{rev_qwen_milora_14_rotation_band_restore_top_nll_change_mean}_{\pm \result{rev_qwen_milora_14_rotation_band_restore_top_nll_change_sd}}$\\
\textcolor{MiLoRAColor}{MiLoRA} & 28 & $3\times10^{-5}$ & $\result{rev_qwen_milora_28_rotation_band_restore_top_accuracy_change_mean}_{\pm \result{rev_qwen_milora_28_rotation_band_restore_top_accuracy_change_sd}}$ & $\result{rev_qwen_milora_28_rotation_band_restore_mid_accuracy_change_mean}_{\pm \result{rev_qwen_milora_28_rotation_band_restore_mid_accuracy_change_sd}}$ & $\result{rev_qwen_milora_28_rotation_band_restore_bottom_accuracy_change_mean}_{\pm \result{rev_qwen_milora_28_rotation_band_restore_bottom_accuracy_change_sd}}$ & $\result{rev_qwen_milora_28_rotation_band_restore_top_nll_change_mean}_{\pm \result{rev_qwen_milora_28_rotation_band_restore_top_nll_change_sd}}$\\
\addlinespace[2pt]
\textcolor{HRAColor}{HRA} & 16 & $1\times10^{-4}$ & $\result{rev_qwen_hra_16_rotation_band_restore_top_accuracy_change_mean}_{\pm \result{rev_qwen_hra_16_rotation_band_restore_top_accuracy_change_sd}}$ & $\result{rev_qwen_hra_16_rotation_band_restore_mid_accuracy_change_mean}_{\pm \result{rev_qwen_hra_16_rotation_band_restore_mid_accuracy_change_sd}}$ & $\result{rev_qwen_hra_16_rotation_band_restore_bottom_accuracy_change_mean}_{\pm \result{rev_qwen_hra_16_rotation_band_restore_bottom_accuracy_change_sd}}$ & $\result{rev_qwen_hra_16_rotation_band_restore_top_nll_change_mean}_{\pm \result{rev_qwen_hra_16_rotation_band_restore_top_nll_change_sd}}$\\
\textcolor{HRAColor}{HRA} & 32 & $1\times10^{-4}$ & $\result{rev_qwen_hra_32_rotation_band_restore_top_accuracy_change_mean}_{\pm \result{rev_qwen_hra_32_rotation_band_restore_top_accuracy_change_sd}}$ & $\result{rev_qwen_hra_32_rotation_band_restore_mid_accuracy_change_mean}_{\pm \result{rev_qwen_hra_32_rotation_band_restore_mid_accuracy_change_sd}}$ & $\result{rev_qwen_hra_32_rotation_band_restore_bottom_accuracy_change_mean}_{\pm \result{rev_qwen_hra_32_rotation_band_restore_bottom_accuracy_change_sd}}$ & $\result{rev_qwen_hra_32_rotation_band_restore_top_nll_change_mean}_{\pm \result{rev_qwen_hra_32_rotation_band_restore_top_nll_change_sd}}$\\
\textcolor{HRAColor}{HRA} & 64 & $1\times10^{-5}$ & $\result{rev_qwen_hra_64_rotation_band_restore_top_accuracy_change_mean}_{\pm \result{rev_qwen_hra_64_rotation_band_restore_top_accuracy_change_sd}}$ & $\result{rev_qwen_hra_64_rotation_band_restore_mid_accuracy_change_mean}_{\pm \result{rev_qwen_hra_64_rotation_band_restore_mid_accuracy_change_sd}}$ & $\result{rev_qwen_hra_64_rotation_band_restore_bottom_accuracy_change_mean}_{\pm \result{rev_qwen_hra_64_rotation_band_restore_bottom_accuracy_change_sd}}$ & $\result{rev_qwen_hra_64_rotation_band_restore_top_nll_change_mean}_{\pm \result{rev_qwen_hra_64_rotation_band_restore_top_nll_change_sd}}$\\
\bottomrule\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lrrrrr@{}}\toprule
Method & Capacity & LR & $100d_W$ & $100d_S$ & $100d_S/d_W$\\\midrule
\textcolor{LoRAColor}{LoRA} & 7 & $3\times10^{-4}$ & $\result{rev_llama_lora_7_trained_d_W_mean}_{\pm \result{rev_llama_lora_7_trained_d_W_sd}}$ & $\result{rev_llama_lora_7_trained_d_S_mean}_{\pm \result{rev_llama_lora_7_trained_d_S_sd}}$ & $\result{rev_llama_lora_7_trained_ratio_mean}_{\pm \result{rev_llama_lora_7_trained_ratio_sd}}$\\
\textcolor{LoRAColor}{LoRA} & 15 & $3\times10^{-4}$ & $\result{rev_llama_lora_15_trained_d_W_mean}_{\pm \result{rev_llama_lora_15_trained_d_W_sd}}$ & $\result{rev_llama_lora_15_trained_d_S_mean}_{\pm \result{rev_llama_lora_15_trained_d_S_sd}}$ & $\result{rev_llama_lora_15_trained_ratio_mean}_{\pm \result{rev_llama_lora_15_trained_ratio_sd}}$\\
\textcolor{LoRAColor}{LoRA} & 30 & $3\times10^{-4}$ & $\result{rev_llama_lora_30_trained_d_W_mean}_{\pm \result{rev_llama_lora_30_trained_d_W_sd}}$ & $\result{rev_llama_lora_30_trained_d_S_mean}_{\pm \result{rev_llama_lora_30_trained_d_S_sd}}$ & $\result{rev_llama_lora_30_trained_ratio_mean}_{\pm \result{rev_llama_lora_30_trained_ratio_sd}}$\\
\addlinespace[2pt]
\textcolor{OFTColor}{OFT} & 32 & $3\times10^{-4}$ & $\result{rev_llama_oft_32_trained_d_W_mean}_{\pm \result{rev_llama_oft_32_trained_d_W_sd}}$ & $\result{rev_llama_oft_32_trained_d_S_mean}_{\pm \result{rev_llama_oft_32_trained_d_S_sd}}$ & $\result{rev_llama_oft_32_trained_ratio_mean}_{\pm \result{rev_llama_oft_32_trained_ratio_sd}}$\\
\textcolor{OFTColor}{OFT} & 64 & $3\times10^{-4}$ & $\result{rev_llama_oft_64_trained_d_W_mean}_{\pm \result{rev_llama_oft_64_trained_d_W_sd}}$ & $\result{rev_llama_oft_64_trained_d_S_mean}_{\pm \result{rev_llama_oft_64_trained_d_S_sd}}$ & $\result{rev_llama_oft_64_trained_ratio_mean}_{\pm \result{rev_llama_oft_64_trained_ratio_sd}}$\\
\textcolor{OFTColor}{OFT} & 128 & $1\times10^{-4}$ & $\result{rev_llama_oft_128_trained_d_W_mean}_{\pm \result{rev_llama_oft_128_trained_d_W_sd}}$ & $\result{rev_llama_oft_128_trained_d_S_mean}_{\pm \result{rev_llama_oft_128_trained_d_S_sd}}$ & $\result{rev_llama_oft_128_trained_ratio_mean}_{\pm \result{rev_llama_oft_128_trained_ratio_sd}}$\\
\addlinespace[2pt]
\textcolor{DoRAColor}{DoRA} & 7 & $3\times10^{-4}$ & $\result{rev_llama_dora_7_trained_d_W_mean}_{\pm \result{rev_llama_dora_7_trained_d_W_sd}}$ & $\result{rev_llama_dora_7_trained_d_S_mean}_{\pm \result{rev_llama_dora_7_trained_d_S_sd}}$ & $\result{rev_llama_dora_7_trained_ratio_mean}_{\pm \result{rev_llama_dora_7_trained_ratio_sd}}$\\
\textcolor{DoRAColor}{DoRA} & 15 & $3\times10^{-4}$ & $\result{rev_llama_dora_15_trained_d_W_mean}_{\pm \result{rev_llama_dora_15_trained_d_W_sd}}$ & $\result{rev_llama_dora_15_trained_d_S_mean}_{\pm \result{rev_llama_dora_15_trained_d_S_sd}}$ & $\result{rev_llama_dora_15_trained_ratio_mean}_{\pm \result{rev_llama_dora_15_trained_ratio_sd}}$\\
\textcolor{DoRAColor}{DoRA} & 30 & $3\times10^{-4}$ & $\result{rev_llama_dora_30_trained_d_W_mean}_{\pm \result{rev_llama_dora_30_trained_d_W_sd}}$ & $\result{rev_llama_dora_30_trained_d_S_mean}_{\pm \result{rev_llama_dora_30_trained_d_S_sd}}$ & $\result{rev_llama_dora_30_trained_ratio_mean}_{\pm \result{rev_llama_dora_30_trained_ratio_sd}}$\\
\addlinespace[2pt]
\textcolor{PiSSAColor}{PiSSA} & 7 & $1\times10^{-4}$ & $\result{rev_llama_pissa_7_trained_d_W_mean}_{\pm \result{rev_llama_pissa_7_trained_d_W_sd}}$ & $\result{rev_llama_pissa_7_trained_d_S_mean}_{\pm \result{rev_llama_pissa_7_trained_d_S_sd}}$ & $\result{rev_llama_pissa_7_trained_ratio_mean}_{\pm \result{rev_llama_pissa_7_trained_ratio_sd}}$\\
\textcolor{PiSSAColor}{PiSSA} & 15 & $1\times10^{-4}$ & $\result{rev_llama_pissa_15_trained_d_W_mean}_{\pm \result{rev_llama_pissa_15_trained_d_W_sd}}$ & $\result{rev_llama_pissa_15_trained_d_S_mean}_{\pm \result{rev_llama_pissa_15_trained_d_S_sd}}$ & $\result{rev_llama_pissa_15_trained_ratio_mean}_{\pm \result{rev_llama_pissa_15_trained_ratio_sd}}$\\
\textcolor{PiSSAColor}{PiSSA} & 30 & $3\times10^{-5}$ & $\result{rev_llama_pissa_30_trained_d_W_mean}_{\pm \result{rev_llama_pissa_30_trained_d_W_sd}}$ & $\result{rev_llama_pissa_30_trained_d_S_mean}_{\pm \result{rev_llama_pissa_30_trained_d_S_sd}}$ & $\result{rev_llama_pissa_30_trained_ratio_mean}_{\pm \result{rev_llama_pissa_30_trained_ratio_sd}}$\\
\addlinespace[2pt]
\textcolor{MiLoRAColor}{MiLoRA} & 7 & $3\times10^{-4}$ & $\result{rev_llama_milora_7_trained_d_W_mean}_{\pm \result{rev_llama_milora_7_trained_d_W_sd}}$ & $\result{rev_llama_milora_7_trained_d_S_mean}_{\pm \result{rev_llama_milora_7_trained_d_S_sd}}$ & $\result{rev_llama_milora_7_trained_ratio_mean}_{\pm \result{rev_llama_milora_7_trained_ratio_sd}}$\\
\textcolor{MiLoRAColor}{MiLoRA} & 15 & $3\times10^{-4}$ & $\result{rev_llama_milora_15_trained_d_W_mean}_{\pm \result{rev_llama_milora_15_trained_d_W_sd}}$ & $\result{rev_llama_milora_15_trained_d_S_mean}_{\pm \result{rev_llama_milora_15_trained_d_S_sd}}$ & $\result{rev_llama_milora_15_trained_ratio_mean}_{\pm \result{rev_llama_milora_15_trained_ratio_sd}}$\\
\textcolor{MiLoRAColor}{MiLoRA} & 30 & $3\times10^{-4}$ & $\result{rev_llama_milora_30_trained_d_W_mean}_{\pm \result{rev_llama_milora_30_trained_d_W_sd}}$ & $\result{rev_llama_milora_30_trained_d_S_mean}_{\pm \result{rev_llama_milora_30_trained_d_S_sd}}$ & $\result{rev_llama_milora_30_trained_ratio_mean}_{\pm \result{rev_llama_milora_30_trained_ratio_sd}}$\\
\addlinespace[2pt]
\textcolor{HRAColor}{HRA} & 16 & $3\times10^{-3}$ & $\result{rev_llama_hra_16_trained_d_W_mean}_{\pm \result{rev_llama_hra_16_trained_d_W_sd}}$ & $\result{rev_llama_hra_16_trained_d_S_mean}_{\pm \result{rev_llama_hra_16_trained_d_S_sd}}$ & $\result{rev_llama_hra_16_trained_ratio_mean}_{\pm \result{rev_llama_hra_16_trained_ratio_sd}}$\\
\textcolor{HRAColor}{HRA} & 32 & $3\times10^{-3}$ & $\result{rev_llama_hra_32_trained_d_W_mean}_{\pm \result{rev_llama_hra_32_trained_d_W_sd}}$ & $\result{rev_llama_hra_32_trained_d_S_mean}_{\pm \result{rev_llama_hra_32_trained_d_S_sd}}$ & $\result{rev_llama_hra_32_trained_ratio_mean}_{\pm \result{rev_llama_hra_32_trained_ratio_sd}}$\\
\textcolor{HRAColor}{HRA} & 64 & $1\times10^{-3}$ & $\result{rev_llama_hra_64_trained_d_W_mean}_{\pm \result{rev_llama_hra_64_trained_d_W_sd}}$ & $\result{rev_llama_hra_64_trained_d_S_mean}_{\pm \result{rev_llama_hra_64_trained_d_S_sd}}$ & $\result{rev_llama_hra_64_trained_ratio_mean}_{\pm \result{rev_llama_hra_64_trained_ratio_sd}}$\\
\bottomrule\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lrrrrrr@{}}\toprule
Method & Capacity & LR & Trained acc. & Rebuilt acc. & Restored acc. & $\Delta$NLL vs. rebuilt\\\midrule
\textcolor{LoRAColor}{LoRA} & 7 & $3\times10^{-4}$ & $\result{rev_llama_lora_7_trained_accuracy_mean}_{\pm \result{rev_llama_lora_7_trained_accuracy_sd}}$ & $\result{rev_llama_lora_7_reconstruct_accuracy_mean}_{\pm \result{rev_llama_lora_7_reconstruct_accuracy_sd}}$ & $\result{rev_llama_lora_7_restore_accuracy_mean}_{\pm \result{rev_llama_lora_7_restore_accuracy_sd}}$ & $\result{rev_llama_lora_7_restore_nll_vs_reconstruct_mean}_{\pm \result{rev_llama_lora_7_restore_nll_vs_reconstruct_sd}}$\\
\textcolor{LoRAColor}{LoRA} & 15 & $3\times10^{-4}$ & $\result{rev_llama_lora_15_trained_accuracy_mean}_{\pm \result{rev_llama_lora_15_trained_accuracy_sd}}$ & $\result{rev_llama_lora_15_reconstruct_accuracy_mean}_{\pm \result{rev_llama_lora_15_reconstruct_accuracy_sd}}$ & $\result{rev_llama_lora_15_restore_accuracy_mean}_{\pm \result{rev_llama_lora_15_restore_accuracy_sd}}$ & $\result{rev_llama_lora_15_restore_nll_vs_reconstruct_mean}_{\pm \result{rev_llama_lora_15_restore_nll_vs_reconstruct_sd}}$\\
\textcolor{LoRAColor}{LoRA} & 30 & $3\times10^{-4}$ & $\result{rev_llama_lora_30_trained_accuracy_mean}_{\pm \result{rev_llama_lora_30_trained_accuracy_sd}}$ & $\result{rev_llama_lora_30_reconstruct_accuracy_mean}_{\pm \result{rev_llama_lora_30_reconstruct_accuracy_sd}}$ & $\result{rev_llama_lora_30_restore_accuracy_mean}_{\pm \result{rev_llama_lora_30_restore_accuracy_sd}}$ & $\result{rev_llama_lora_30_restore_nll_vs_reconstruct_mean}_{\pm \result{rev_llama_lora_30_restore_nll_vs_reconstruct_sd}}$\\
\addlinespace[2pt]
\textcolor{OFTColor}{OFT} & 32 & $3\times10^{-4}$ & $\result{rev_llama_oft_32_trained_accuracy_mean}_{\pm \result{rev_llama_oft_32_trained_accuracy_sd}}$ & $\result{rev_llama_oft_32_reconstruct_accuracy_mean}_{\pm \result{rev_llama_oft_32_reconstruct_accuracy_sd}}$ & $\result{rev_llama_oft_32_restore_accuracy_mean}_{\pm \result{rev_llama_oft_32_restore_accuracy_sd}}$ & $\result{rev_llama_oft_32_restore_nll_vs_reconstruct_mean}_{\pm \result{rev_llama_oft_32_restore_nll_vs_reconstruct_sd}}$\\
\textcolor{OFTColor}{OFT} & 64 & $3\times10^{-4}$ & $\result{rev_llama_oft_64_trained_accuracy_mean}_{\pm \result{rev_llama_oft_64_trained_accuracy_sd}}$ & $\result{rev_llama_oft_64_reconstruct_accuracy_mean}_{\pm \result{rev_llama_oft_64_reconstruct_accuracy_sd}}$ & $\result{rev_llama_oft_64_restore_accuracy_mean}_{\pm \result{rev_llama_oft_64_restore_accuracy_sd}}$ & $\result{rev_llama_oft_64_restore_nll_vs_reconstruct_mean}_{\pm \result{rev_llama_oft_64_restore_nll_vs_reconstruct_sd}}$\\
\textcolor{OFTColor}{OFT} & 128 & $1\times10^{-4}$ & $\result{rev_llama_oft_128_trained_accuracy_mean}_{\pm \result{rev_llama_oft_128_trained_accuracy_sd}}$ & $\result{rev_llama_oft_128_reconstruct_accuracy_mean}_{\pm \result{rev_llama_oft_128_reconstruct_accuracy_sd}}$ & $\result{rev_llama_oft_128_restore_accuracy_mean}_{\pm \result{rev_llama_oft_128_restore_accuracy_sd}}$ & $\result{rev_llama_oft_128_restore_nll_vs_reconstruct_mean}_{\pm \result{rev_llama_oft_128_restore_nll_vs_reconstruct_sd}}$\\
\addlinespace[2pt]
\textcolor{DoRAColor}{DoRA} & 7 & $3\times10^{-4}$ & $\result{rev_llama_dora_7_trained_accuracy_mean}_{\pm \result{rev_llama_dora_7_trained_accuracy_sd}}$ & $\result{rev_llama_dora_7_reconstruct_accuracy_mean}_{\pm \result{rev_llama_dora_7_reconstruct_accuracy_sd}}$ & $\result{rev_llama_dora_7_restore_accuracy_mean}_{\pm \result{rev_llama_dora_7_restore_accuracy_sd}}$ & $\result{rev_llama_dora_7_restore_nll_vs_reconstruct_mean}_{\pm \result{rev_llama_dora_7_restore_nll_vs_reconstruct_sd}}$\\
\textcolor{DoRAColor}{DoRA} & 15 & $3\times10^{-4}$ & $\result{rev_llama_dora_15_trained_accuracy_mean}_{\pm \result{rev_llama_dora_15_trained_accuracy_sd}}$ & $\result{rev_llama_dora_15_reconstruct_accuracy_mean}_{\pm \result{rev_llama_dora_15_reconstruct_accuracy_sd}}$ & $\result{rev_llama_dora_15_restore_accuracy_mean}_{\pm \result{rev_llama_dora_15_restore_accuracy_sd}}$ & $\result{rev_llama_dora_15_restore_nll_vs_reconstruct_mean}_{\pm \result{rev_llama_dora_15_restore_nll_vs_reconstruct_sd}}$\\
\textcolor{DoRAColor}{DoRA} & 30 & $3\times10^{-4}$ & $\result{rev_llama_dora_30_trained_accuracy_mean}_{\pm \result{rev_llama_dora_30_trained_accuracy_sd}}$ & $\result{rev_llama_dora_30_reconstruct_accuracy_mean}_{\pm \result{rev_llama_dora_30_reconstruct_accuracy_sd}}$ & $\result{rev_llama_dora_30_restore_accuracy_mean}_{\pm \result{rev_llama_dora_30_restore_accuracy_sd}}$ & $\result{rev_llama_dora_30_restore_nll_vs_reconstruct_mean}_{\pm \result{rev_llama_dora_30_restore_nll_vs_reconstruct_sd}}$\\
\addlinespace[2pt]
\textcolor{PiSSAColor}{PiSSA} & 7 & $1\times10^{-4}$ & $\result{rev_llama_pissa_7_trained_accuracy_mean}_{\pm \result{rev_llama_pissa_7_trained_accuracy_sd}}$ & $\result{rev_llama_pissa_7_reconstruct_accuracy_mean}_{\pm \result{rev_llama_pissa_7_reconstruct_accuracy_sd}}$ & $\result{rev_llama_pissa_7_restore_accuracy_mean}_{\pm \result{rev_llama_pissa_7_restore_accuracy_sd}}$ & $\result{rev_llama_pissa_7_restore_nll_vs_reconstruct_mean}_{\pm \result{rev_llama_pissa_7_restore_nll_vs_reconstruct_sd}}$\\
\textcolor{PiSSAColor}{PiSSA} & 15 & $1\times10^{-4}$ & $\result{rev_llama_pissa_15_trained_accuracy_mean}_{\pm \result{rev_llama_pissa_15_trained_accuracy_sd}}$ & $\result{rev_llama_pissa_15_reconstruct_accuracy_mean}_{\pm \result{rev_llama_pissa_15_reconstruct_accuracy_sd}}$ & $\result{rev_llama_pissa_15_restore_accuracy_mean}_{\pm \result{rev_llama_pissa_15_restore_accuracy_sd}}$ & $\result{rev_llama_pissa_15_restore_nll_vs_reconstruct_mean}_{\pm \result{rev_llama_pissa_15_restore_nll_vs_reconstruct_sd}}$\\
\textcolor{PiSSAColor}{PiSSA} & 30 & $3\times10^{-5}$ & $\result{rev_llama_pissa_30_trained_accuracy_mean}_{\pm \result{rev_llama_pissa_30_trained_accuracy_sd}}$ & $\result{rev_llama_pissa_30_reconstruct_accuracy_mean}_{\pm \result{rev_llama_pissa_30_reconstruct_accuracy_sd}}$ & $\result{rev_llama_pissa_30_restore_accuracy_mean}_{\pm \result{rev_llama_pissa_30_restore_accuracy_sd}}$ & $\result{rev_llama_pissa_30_restore_nll_vs_reconstruct_mean}_{\pm \result{rev_llama_pissa_30_restore_nll_vs_reconstruct_sd}}$\\
\addlinespace[2pt]
\textcolor{MiLoRAColor}{MiLoRA} & 7 & $3\times10^{-4}$ & $\result{rev_llama_milora_7_trained_accuracy_mean}_{\pm \result{rev_llama_milora_7_trained_accuracy_sd}}$ & $\result{rev_llama_milora_7_reconstruct_accuracy_mean}_{\pm \result{rev_llama_milora_7_reconstruct_accuracy_sd}}$ & $\result{rev_llama_milora_7_restore_accuracy_mean}_{\pm \result{rev_llama_milora_7_restore_accuracy_sd}}$ & $\result{rev_llama_milora_7_restore_nll_vs_reconstruct_mean}_{\pm \result{rev_llama_milora_7_restore_nll_vs_reconstruct_sd}}$\\
\textcolor{MiLoRAColor}{MiLoRA} & 15 & $3\times10^{-4}$ & $\result{rev_llama_milora_15_trained_accuracy_mean}_{\pm \result{rev_llama_milora_15_trained_accuracy_sd}}$ & $\result{rev_llama_milora_15_reconstruct_accuracy_mean}_{\pm \result{rev_llama_milora_15_reconstruct_accuracy_sd}}$ & $\result{rev_llama_milora_15_restore_accuracy_mean}_{\pm \result{rev_llama_milora_15_restore_accuracy_sd}}$ & $\result{rev_llama_milora_15_restore_nll_vs_reconstruct_mean}_{\pm \result{rev_llama_milora_15_restore_nll_vs_reconstruct_sd}}$\\
\textcolor{MiLoRAColor}{MiLoRA} & 30 & $3\times10^{-4}$ & $\result{rev_llama_milora_30_trained_accuracy_mean}_{\pm \result{rev_llama_milora_30_trained_accuracy_sd}}$ & $\result{rev_llama_milora_30_reconstruct_accuracy_mean}_{\pm \result{rev_llama_milora_30_reconstruct_accuracy_sd}}$ & $\result{rev_llama_milora_30_restore_accuracy_mean}_{\pm \result{rev_llama_milora_30_restore_accuracy_sd}}$ & $\result{rev_llama_milora_30_restore_nll_vs_reconstruct_mean}_{\pm \result{rev_llama_milora_30_restore_nll_vs_reconstruct_sd}}$\\
\addlinespace[2pt]
\textcolor{HRAColor}{HRA} & 16 & $3\times10^{-3}$ & $\result{rev_llama_hra_16_trained_accuracy_mean}_{\pm \result{rev_llama_hra_16_trained_accuracy_sd}}$ & $\result{rev_llama_hra_16_reconstruct_accuracy_mean}_{\pm \result{rev_llama_hra_16_reconstruct_accuracy_sd}}$ & $\result{rev_llama_hra_16_restore_accuracy_mean}_{\pm \result{rev_llama_hra_16_restore_accuracy_sd}}$ & $\result{rev_llama_hra_16_restore_nll_vs_reconstruct_mean}_{\pm \result{rev_llama_hra_16_restore_nll_vs_reconstruct_sd}}$\\
\textcolor{HRAColor}{HRA} & 32 & $3\times10^{-3}$ & $\result{rev_llama_hra_32_trained_accuracy_mean}_{\pm \result{rev_llama_hra_32_trained_accuracy_sd}}$ & $\result{rev_llama_hra_32_reconstruct_accuracy_mean}_{\pm \result{rev_llama_hra_32_reconstruct_accuracy_sd}}$ & $\result{rev_llama_hra_32_restore_accuracy_mean}_{\pm \result{rev_llama_hra_32_restore_accuracy_sd}}$ & $\result{rev_llama_hra_32_restore_nll_vs_reconstruct_mean}_{\pm \result{rev_llama_hra_32_restore_nll_vs_reconstruct_sd}}$\\
\textcolor{HRAColor}{HRA} & 64 & $1\times10^{-3}$ & $\result{rev_llama_hra_64_trained_accuracy_mean}_{\pm \result{rev_llama_hra_64_trained_accuracy_sd}}$ & $\result{rev_llama_hra_64_reconstruct_accuracy_mean}_{\pm \result{rev_llama_hra_64_reconstruct_accuracy_sd}}$ & $\result{rev_llama_hra_64_restore_accuracy_mean}_{\pm \result{rev_llama_hra_64_restore_accuracy_sd}}$ & $\result{rev_llama_hra_64_restore_nll_vs_reconstruct_mean}_{\pm \result{rev_llama_hra_64_restore_nll_vs_reconstruct_sd}}$\\
\bottomrule\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lrrrrrr@{}}\toprule
Method & Capacity & LR & Top $\Delta$acc. & Middle $\Delta$acc. & Tail $\Delta$acc. & Top $\Delta$NLL\\\midrule
\textcolor{LoRAColor}{LoRA} & 7 & $3\times10^{-4}$ & $\result{rev_llama_lora_7_rotation_band_restore_top_accuracy_change_mean}_{\pm \result{rev_llama_lora_7_rotation_band_restore_top_accuracy_change_sd}}$ & $\result{rev_llama_lora_7_rotation_band_restore_mid_accuracy_change_mean}_{\pm \result{rev_llama_lora_7_rotation_band_restore_mid_accuracy_change_sd}}$ & $\result{rev_llama_lora_7_rotation_band_restore_bottom_accuracy_change_mean}_{\pm \result{rev_llama_lora_7_rotation_band_restore_bottom_accuracy_change_sd}}$ & $\result{rev_llama_lora_7_rotation_band_restore_top_nll_change_mean}_{\pm \result{rev_llama_lora_7_rotation_band_restore_top_nll_change_sd}}$\\
\textcolor{LoRAColor}{LoRA} & 15 & $3\times10^{-4}$ & $\result{rev_llama_lora_15_rotation_band_restore_top_accuracy_change_mean}_{\pm \result{rev_llama_lora_15_rotation_band_restore_top_accuracy_change_sd}}$ & $\result{rev_llama_lora_15_rotation_band_restore_mid_accuracy_change_mean}_{\pm \result{rev_llama_lora_15_rotation_band_restore_mid_accuracy_change_sd}}$ & $\result{rev_llama_lora_15_rotation_band_restore_bottom_accuracy_change_mean}_{\pm \result{rev_llama_lora_15_rotation_band_restore_bottom_accuracy_change_sd}}$ & $\result{rev_llama_lora_15_rotation_band_restore_top_nll_change_mean}_{\pm \result{rev_llama_lora_15_rotation_band_restore_top_nll_change_sd}}$\\
\textcolor{LoRAColor}{LoRA} & 30 & $3\times10^{-4}$ & $\result{rev_llama_lora_30_rotation_band_restore_top_accuracy_change_mean}_{\pm \result{rev_llama_lora_30_rotation_band_restore_top_accuracy_change_sd}}$ & $\result{rev_llama_lora_30_rotation_band_restore_mid_accuracy_change_mean}_{\pm \result{rev_llama_lora_30_rotation_band_restore_mid_accuracy_change_sd}}$ & $\result{rev_llama_lora_30_rotation_band_restore_bottom_accuracy_change_mean}_{\pm \result{rev_llama_lora_30_rotation_band_restore_bottom_accuracy_change_sd}}$ & $\result{rev_llama_lora_30_rotation_band_restore_top_nll_change_mean}_{\pm \result{rev_llama_lora_30_rotation_band_restore_top_nll_change_sd}}$\\
\addlinespace[2pt]
\textcolor{OFTColor}{OFT} & 32 & $3\times10^{-4}$ & $\result{rev_llama_oft_32_rotation_band_restore_top_accuracy_change_mean}_{\pm \result{rev_llama_oft_32_rotation_band_restore_top_accuracy_change_sd}}$ & $\result{rev_llama_oft_32_rotation_band_restore_mid_accuracy_change_mean}_{\pm \result{rev_llama_oft_32_rotation_band_restore_mid_accuracy_change_sd}}$ & $\result{rev_llama_oft_32_rotation_band_restore_bottom_accuracy_change_mean}_{\pm \result{rev_llama_oft_32_rotation_band_restore_bottom_accuracy_change_sd}}$ & $\result{rev_llama_oft_32_rotation_band_restore_top_nll_change_mean}_{\pm \result{rev_llama_oft_32_rotation_band_restore_top_nll_change_sd}}$\\
\textcolor{OFTColor}{OFT} & 64 & $3\times10^{-4}$ & $\result{rev_llama_oft_64_rotation_band_restore_top_accuracy_change_mean}_{\pm \result{rev_llama_oft_64_rotation_band_restore_top_accuracy_change_sd}}$ & $\result{rev_llama_oft_64_rotation_band_restore_mid_accuracy_change_mean}_{\pm \result{rev_llama_oft_64_rotation_band_restore_mid_accuracy_change_sd}}$ & $\result{rev_llama_oft_64_rotation_band_restore_bottom_accuracy_change_mean}_{\pm \result{rev_llama_oft_64_rotation_band_restore_bottom_accuracy_change_sd}}$ & $\result{rev_llama_oft_64_rotation_band_restore_top_nll_change_mean}_{\pm \result{rev_llama_oft_64_rotation_band_restore_top_nll_change_sd}}$\\
\textcolor{OFTColor}{OFT} & 128 & $1\times10^{-4}$ & $\result{rev_llama_oft_128_rotation_band_restore_top_accuracy_change_mean}_{\pm \result{rev_llama_oft_128_rotation_band_restore_top_accuracy_change_sd}}$ & $\result{rev_llama_oft_128_rotation_band_restore_mid_accuracy_change_mean}_{\pm \result{rev_llama_oft_128_rotation_band_restore_mid_accuracy_change_sd}}$ & $\result{rev_llama_oft_128_rotation_band_restore_bottom_accuracy_change_mean}_{\pm \result{rev_llama_oft_128_rotation_band_restore_bottom_accuracy_change_sd}}$ & $\result{rev_llama_oft_128_rotation_band_restore_top_nll_change_mean}_{\pm \result{rev_llama_oft_128_rotation_band_restore_top_nll_change_sd}}$\\
\addlinespace[2pt]
\textcolor{DoRAColor}{DoRA} & 7 & $3\times10^{-4}$ & $\result{rev_llama_dora_7_rotation_band_restore_top_accuracy_change_mean}_{\pm \result{rev_llama_dora_7_rotation_band_restore_top_accuracy_change_sd}}$ & $\result{rev_llama_dora_7_rotation_band_restore_mid_accuracy_change_mean}_{\pm \result{rev_llama_dora_7_rotation_band_restore_mid_accuracy_change_sd}}$ & $\result{rev_llama_dora_7_rotation_band_restore_bottom_accuracy_change_mean}_{\pm \result{rev_llama_dora_7_rotation_band_restore_bottom_accuracy_change_sd}}$ & $\result{rev_llama_dora_7_rotation_band_restore_top_nll_change_mean}_{\pm \result{rev_llama_dora_7_rotation_band_restore_top_nll_change_sd}}$\\
\textcolor{DoRAColor}{DoRA} & 15 & $3\times10^{-4}$ & $\result{rev_llama_dora_15_rotation_band_restore_top_accuracy_change_mean}_{\pm \result{rev_llama_dora_15_rotation_band_restore_top_accuracy_change_sd}}$ & $\result{rev_llama_dora_15_rotation_band_restore_mid_accuracy_change_mean}_{\pm \result{rev_llama_dora_15_rotation_band_restore_mid_accuracy_change_sd}}$ & $\result{rev_llama_dora_15_rotation_band_restore_bottom_accuracy_change_mean}_{\pm \result{rev_llama_dora_15_rotation_band_restore_bottom_accuracy_change_sd}}$ & $\result{rev_llama_dora_15_rotation_band_restore_top_nll_change_mean}_{\pm \result{rev_llama_dora_15_rotation_band_restore_top_nll_change_sd}}$\\
\textcolor{DoRAColor}{DoRA} & 30 & $3\times10^{-4}$ & $\result{rev_llama_dora_30_rotation_band_restore_top_accuracy_change_mean}_{\pm \result{rev_llama_dora_30_rotation_band_restore_top_accuracy_change_sd}}$ & $\result{rev_llama_dora_30_rotation_band_restore_mid_accuracy_change_mean}_{\pm \result{rev_llama_dora_30_rotation_band_restore_mid_accuracy_change_sd}}$ & $\result{rev_llama_dora_30_rotation_band_restore_bottom_accuracy_change_mean}_{\pm \result{rev_llama_dora_30_rotation_band_restore_bottom_accuracy_change_sd}}$ & $\result{rev_llama_dora_30_rotation_band_restore_top_nll_change_mean}_{\pm \result{rev_llama_dora_30_rotation_band_restore_top_nll_change_sd}}$\\
\addlinespace[2pt]
\textcolor{PiSSAColor}{PiSSA} & 7 & $1\times10^{-4}$ & $\result{rev_llama_pissa_7_rotation_band_restore_top_accuracy_change_mean}_{\pm \result{rev_llama_pissa_7_rotation_band_restore_top_accuracy_change_sd}}$ & $\result{rev_llama_pissa_7_rotation_band_restore_mid_accuracy_change_mean}_{\pm \result{rev_llama_pissa_7_rotation_band_restore_mid_accuracy_change_sd}}$ & $\result{rev_llama_pissa_7_rotation_band_restore_bottom_accuracy_change_mean}_{\pm \result{rev_llama_pissa_7_rotation_band_restore_bottom_accuracy_change_sd}}$ & $\result{rev_llama_pissa_7_rotation_band_restore_top_nll_change_mean}_{\pm \result{rev_llama_pissa_7_rotation_band_restore_top_nll_change_sd}}$\\
\textcolor{PiSSAColor}{PiSSA} & 15 & $1\times10^{-4}$ & $\result{rev_llama_pissa_15_rotation_band_restore_top_accuracy_change_mean}_{\pm \result{rev_llama_pissa_15_rotation_band_restore_top_accuracy_change_sd}}$ & $\result{rev_llama_pissa_15_rotation_band_restore_mid_accuracy_change_mean}_{\pm \result{rev_llama_pissa_15_rotation_band_restore_mid_accuracy_change_sd}}$ & $\result{rev_llama_pissa_15_rotation_band_restore_bottom_accuracy_change_mean}_{\pm \result{rev_llama_pissa_15_rotation_band_restore_bottom_accuracy_change_sd}}$ & $\result{rev_llama_pissa_15_rotation_band_restore_top_nll_change_mean}_{\pm \result{rev_llama_pissa_15_rotation_band_restore_top_nll_change_sd}}$\\
\textcolor{PiSSAColor}{PiSSA} & 30 & $3\times10^{-5}$ & $\result{rev_llama_pissa_30_rotation_band_restore_top_accuracy_change_mean}_{\pm \result{rev_llama_pissa_30_rotation_band_restore_top_accuracy_change_sd}}$ & $\result{rev_llama_pissa_30_rotation_band_restore_mid_accuracy_change_mean}_{\pm \result{rev_llama_pissa_30_rotation_band_restore_mid_accuracy_change_sd}}$ & $\result{rev_llama_pissa_30_rotation_band_restore_bottom_accuracy_change_mean}_{\pm \result{rev_llama_pissa_30_rotation_band_restore_bottom_accuracy_change_sd}}$ & $\result{rev_llama_pissa_30_rotation_band_restore_top_nll_change_mean}_{\pm \result{rev_llama_pissa_30_rotation_band_restore_top_nll_change_sd}}$\\
\addlinespace[2pt]
\textcolor{MiLoRAColor}{MiLoRA} & 7 & $3\times10^{-4}$ & $\result{rev_llama_milora_7_rotation_band_restore_top_accuracy_change_mean}_{\pm \result{rev_llama_milora_7_rotation_band_restore_top_accuracy_change_sd}}$ & $\result{rev_llama_milora_7_rotation_band_restore_mid_accuracy_change_mean}_{\pm \result{rev_llama_milora_7_rotation_band_restore_mid_accuracy_change_sd}}$ & $\result{rev_llama_milora_7_rotation_band_restore_bottom_accuracy_change_mean}_{\pm \result{rev_llama_milora_7_rotation_band_restore_bottom_accuracy_change_sd}}$ & $\result{rev_llama_milora_7_rotation_band_restore_top_nll_change_mean}_{\pm \result{rev_llama_milora_7_rotation_band_restore_top_nll_change_sd}}$\\
\textcolor{MiLoRAColor}{MiLoRA} & 15 & $3\times10^{-4}$ & $\result{rev_llama_milora_15_rotation_band_restore_top_accuracy_change_mean}_{\pm \result{rev_llama_milora_15_rotation_band_restore_top_accuracy_change_sd}}$ & $\result{rev_llama_milora_15_rotation_band_restore_mid_accuracy_change_mean}_{\pm \result{rev_llama_milora_15_rotation_band_restore_mid_accuracy_change_sd}}$ & $\result{rev_llama_milora_15_rotation_band_restore_bottom_accuracy_change_mean}_{\pm \result{rev_llama_milora_15_rotation_band_restore_bottom_accuracy_change_sd}}$ & $\result{rev_llama_milora_15_rotation_band_restore_top_nll_change_mean}_{\pm \result{rev_llama_milora_15_rotation_band_restore_top_nll_change_sd}}$\\
\textcolor{MiLoRAColor}{MiLoRA} & 30 & $3\times10^{-4}$ & $\result{rev_llama_milora_30_rotation_band_restore_top_accuracy_change_mean}_{\pm \result{rev_llama_milora_30_rotation_band_restore_top_accuracy_change_sd}}$ & $\result{rev_llama_milora_30_rotation_band_restore_mid_accuracy_change_mean}_{\pm \result{rev_llama_milora_30_rotation_band_restore_mid_accuracy_change_sd}}$ & $\result{rev_llama_milora_30_rotation_band_restore_bottom_accuracy_change_mean}_{\pm \result{rev_llama_milora_30_rotation_band_restore_bottom_accuracy_change_sd}}$ & $\result{rev_llama_milora_30_rotation_band_restore_top_nll_change_mean}_{\pm \result{rev_llama_milora_30_rotation_band_restore_top_nll_change_sd}}$\\
\addlinespace[2pt]
\textcolor{HRAColor}{HRA} & 16 & $3\times10^{-3}$ & $\result{rev_llama_hra_16_rotation_band_restore_top_accuracy_change_mean}_{\pm \result{rev_llama_hra_16_rotation_band_restore_top_accuracy_change_sd}}$ & $\result{rev_llama_hra_16_rotation_band_restore_mid_accuracy_change_mean}_{\pm \result{rev_llama_hra_16_rotation_band_restore_mid_accuracy_change_sd}}$ & $\result{rev_llama_hra_16_rotation_band_restore_bottom_accuracy_change_mean}_{\pm \result{rev_llama_hra_16_rotation_band_restore_bottom_accuracy_change_sd}}$ & $\result{rev_llama_hra_16_rotation_band_restore_top_nll_change_mean}_{\pm \result{rev_llama_hra_16_rotation_band_restore_top_nll_change_sd}}$\\
\textcolor{HRAColor}{HRA} & 32 & $3\times10^{-3}$ & $\result{rev_llama_hra_32_rotation_band_restore_top_accuracy_change_mean}_{\pm \result{rev_llama_hra_32_rotation_band_restore_top_accuracy_change_sd}}$ & $\result{rev_llama_hra_32_rotation_band_restore_mid_accuracy_change_mean}_{\pm \result{rev_llama_hra_32_rotation_band_restore_mid_accuracy_change_sd}}$ & $\result{rev_llama_hra_32_rotation_band_restore_bottom_accuracy_change_mean}_{\pm \result{rev_llama_hra_32_rotation_band_restore_bottom_accuracy_change_sd}}$ & $\result{rev_llama_hra_32_rotation_band_restore_top_nll_change_mean}_{\pm \result{rev_llama_hra_32_rotation_band_restore_top_nll_change_sd}}$\\
\textcolor{HRAColor}{HRA} & 64 & $1\times10^{-3}$ & $\result{rev_llama_hra_64_rotation_band_restore_top_accuracy_change_mean}_{\pm \result{rev_llama_hra_64_rotation_band_restore_top_accuracy_change_sd}}$ & $\result{rev_llama_hra_64_rotation_band_restore_mid_accuracy_change_mean}_{\pm \result{rev_llama_hra_64_rotation_band_restore_mid_accuracy_change_sd}}$ & $\result{rev_llama_hra_64_rotation_band_restore_bottom_accuracy_change_mean}_{\pm \result{rev_llama_hra_64_rotation_band_restore_bottom_accuracy_change_sd}}$ & $\result{rev_llama_hra_64_rotation_band_restore_top_nll_change_mean}_{\pm \result{rev_llama_hra_64_rotation_band_restore_top_nll_change_sd}}$\\
\bottomrule\end{tabular*}
